Reverse Online Guessing Attacks on PAKE Protocols

Though not yet widely deployed, password-authenticated key exchange (PAKE) protocols have been the subject of several recent standardization efforts, partly because of their resistance against various guessing attacks, but also because they do not require a public-key infrastructure (PKI), making them naturally resistant against PKI failures. The goal of this paper is to reevaluate the PAKE model by noting that the absence of a PKI -- or, more generally, of a mechanism aside from the password for authenticating the server -- makes such protocols vulnerable to reverse online guessing attacks, in which an adversary attempts to validate password guesses by impersonating a server. While their logic is similar to traditional guessing, where the attacker impersonates a client, reverse guessing poses a unique risk because the burden of detection is shifted to the clients, rendering existing defenses against traditional guessing moot. Our results demonstrate that reverse guessing is particularly effective when an adversary attacks clients indiscriminately, such as in phishing or password-spraying attacks, or for applications with automated login processes or a universal password, such as WPA3-SAE. Our analysis suggests that stakeholders should, by default, authenticate the server using more stringent measures than just the user's password, and that a password-only mode of operation should be a last resort against catastrophic security failures when other authentication mechanisms are not available.

==> attack.tex <==
\begin{tikzpicture}[
    %block/.append style={node distance=0.5cm and 2.5cm},
    pstep/.append style={font=\scshape},
    result/.style={block, rectangle split, rectangle split parts=2, rounded corners, thick, dashed},
    branch/.style={thick, dashed, -stealth},
    branchlabel/.style={rotate=30, align=center, fill=white}
]
    \node (client) [party] {\textbf{\textsc{Client}} \nodepart{two} \textit{password $P$}};
    \node (adversary) [party, right=of client] {\textbf{\textsc{Adversary}} \nodepart{two} \textit{guessing method} $G$};

    \node (init) [pstep, below=of client] {Initiate Key Exchange};

    \node (guess) [pstep, below=of adversary] {Guess Password};
    \node (forge) [pstep, below=of guess] {Forge Auth Data};
    \node (ashake) [pstep, below=of forge] {Complete Key Exchange};

    \node (cshake) [pstep] at (init |- ashake) {Complete Key Exchange};

    \node (success) [result, draw=ForestGreen, right=of adversary] {
        \textbf{\textsc{\textcolor{ForestGreen}{Success}}}
        \nodepart{two}
        Password guess validated
    };
    \node (failure) [result, draw=BrickRed, below=of success] {
        \textbf{\textsc{\textcolor{BrickRed}{Failure}}}
        \nodepart{two}
        Password guess invalidated \vspace{.2cm} \\
        Client perceives failed authentication attempt \vspace{.2cm} \\
        Adversary retries on next attempt
    };

    \draw[thick, -stealth] (init) -- (guess) node [midway, above] {\textit{request}};
    \draw[thick, -stealth] (guess) -- (forge);
    \draw[thick, -stealth] (forge) -- (ashake);
    
    \draw[thick, -stealth]
    ($(ashake.north west)!0.25!(ashake.south west)$) -- ($(cshake.north east)!0.25!(cshake.south east)$)
    node[midway, above] {\textit{response}};
    
    \draw[thick, stealth-stealth]
    ($(cshake.north east)!0.75!(cshake.south east)$) -- ($(ashake.north west)!0.75!(ashake.south west)$)
    node[midway, below] {\textit{challenges}};

    \draw[branch, color=BrickRed] (ashake.east) .. controls (failure.south west) and (forge.east) .. (failure.west);

    \draw[branch, color=ForestGreen] (ashake.east) .. controls (failure.west) and (adversary.east) .. (success.west);
\end{tikzpicture}

==> eke.tex <==
\begin{tikzpicture}[
    block/.append style={text width=3.5cm},
    phase/.style={thick, decorate, decoration={brace, mirror, amplitude=0.25cm}},
    phaselabel/.style={midway, left, xshift=-0.25cm, font=\scshape},
]
    \node (client) [party]
    {\textbf{\textsc{Client}} \nodepart{two} \textit{password} $P$, \textit{id} $U$};
    \node (server) [party, right=of client]
    {\textbf{\textsc{Server}} \nodepart{two} \textit{password} $P$, \textit{id} $U$};

    \node (plabel) [font=\scshape]
    at ($(client.north west)!0.7!(client.south west) - (1.5cm, 0)$)
    {Knowledge:};

    \node (init) [pstep, below=of client] {Generate asymmetric keypair $(p_u, P_u)$};

    \node (proc) [pstep, below=of server] {Decrypt $P_u$ from message};
    \node (send) [pstep, below=of proc] {Generate symmetric key $R$};

    \node (recv) [pstep] at (init |- send) {Decrypt $R$ from message};

    \node (cprompt) [pstep, below=of recv] {Generate challenge $c_A$};

    \node (ssolve) [pstep, below=of send] {Decrypt $c_A$ from message};
    \node (sprompt) [pstep, below=of ssolve] {Generate challenge $c_B$};

    \node (csolve) [pstep, below=of cprompt] {Decrypt $(c_A, c_B)$ from message and verify $c_A$};

    \node (sverify) [pstep, below=of sprompt] {Decrypt and verify $c_B$ from message};

    \draw[thick, -stealth] (init) -- (proc) node [midway, above] {$(U, P(P_u))$};
    \draw[thick, -stealth] (proc) -- (send);
    \draw[thick, -stealth] (send) -- (recv) node [midway, above] {$P(P_u(R))$};
    \draw[thick, -stealth] (recv) -- (cprompt);
    \draw[thick, -stealth] (cprompt) -- (ssolve) node [midway, above] {$R(c_A)$};
    \draw[thick, -stealth] (ssolve) -- (sprompt);
    \draw[thick, -stealth] (sprompt) -- (csolve) node (smsg) [midway, above] {$R((c_A, c_B))$};
    \draw[thick, -stealth] (csolve) |- (sverify) node [above] at (smsg |- sverify) {$R(c_B)$};

    \draw[phase] (plabel.east |- init.north west) -- (plabel.east |- recv.south west)
    node [phaselabel] {Key Negotiation};
    \draw[phase] (plabel.east |- cprompt.north west) -- (plabel.east |- sverify.south west)
    node [phaselabel] {Key Verification};
\end{tikzpicture}

==> srp6apwgshape1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'srp6apwgshape1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.56163539bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.00810043)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{srp6apwgshape1.pdf}}%
    \put(0.91892148,1.87302641){\makebox(0,0)[b]{\smash{client-init}}}%
    \put(0.62796935,1.87302641){\makebox(0,0)[b]{\smash{server-init}}}%
    \put(0.33701717,1.87302641){\makebox(0,0)[b]{\smash{server}}}%
    \put(0.04606501,1.87302641){\makebox(0,0)[b]{\smash{client}}}%
    \put(0.48249324,1.98217713){\makebox(0,0)[b]{\smash{srp 21}}}%
  \end{picture}%
\endgroup%


==> srp6apwgshape2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'srp6apwgshape2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.69444788bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.99571116)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{srp6apwgshape2.pdf}}%
    \put(0.91325206,1.8614705){\makebox(0,0)[b]{\smash{server-init}}}%
    \put(0.624095,1.8614705){\makebox(0,0)[b]{\smash{client-init}}}%
    \put(0.33493789,1.8614705){\makebox(0,0)[b]{\smash{server}}}%
    \put(0.04578081,1.8614705){\makebox(0,0)[b]{\smash{client}}}%
    \put(0.47951642,1.9699478){\makebox(0,0)[b]{\smash{srp 69}}}%
  \end{picture}%
\endgroup%


==> srp6ashape.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'srp6ashape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.56163539bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.00810043)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{srp6ashape.pdf}}%
    \put(0.91892148,1.87302641){\makebox(0,0)[b]{\smash{client-init}}}%
    \put(0.62796935,1.87302641){\makebox(0,0)[b]{\smash{server-init}}}%
    \put(0.33701717,1.87302641){\makebox(0,0)[b]{\smash{server}}}%
    \put(0.04606501,1.87302641){\makebox(0,0)[b]{\smash{client}}}%
    \put(0.48249324,1.98217713){\makebox(0,0)[b]{\smash{srp 33}}}%
  \end{picture}%
\endgroup%

